Identifying Socially Disruptive Policies

Social disruption occurs when a policy creates or destroys many network connections between agents. It is a costly side effect of many interventions and so a growing empirical literature recommends measuring and accounting for social disruption when evaluating the welfare impact of a policy. However, there is currently little work characterizing what can actually be learned about social disruption from data in practice. In this paper, we consider the problem of identifying social disruption in an experimental setting. We show that social disruption is not generally point identified, but informative bounds can be constructed by rearranging the eigenvalues of the marginal distribution of network connections between pairs of agents identified from the experiment. We apply our bounds to the setting of Banerjee et al. (2021) and find large disruptive effects that the authors miss by only considering regression estimates.

==> fig_toyexample_matrix.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242
	
	%Straight Lines [id:da6006307035883517] 
	\draw [color={rgb, 255:red, 235; green, 124; blue, 29 }  ,draw opacity=1 ][line width=2.25]    (315,165) -- (305,95) ;
	%Straight Lines [id:da2628452665477662] 
	\draw [line width=2.25]    (216,126) -- (266,96) ;
	%Straight Lines [id:da7867605309196273] 
	\draw [color={rgb, 255:red, 235; green, 124; blue, 29 }  ,draw opacity=1 ][line width=2.25]    (214,124) -- (264,94) ;
	%Straight Lines [id:da20974090082161245] 
	\draw [color={rgb, 255:red, 235; green, 124; blue, 29 }  ,draw opacity=1 ][line width=2.25]    (125,95) -- (115,165) ;
	%Straight Lines [id:da3642708459455063] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (35,165) -- (115,165) ;
	%Straight Lines [id:da2510429813427911] 
	\draw [color={rgb, 255:red, 80; green, 181; blue, 227 }  ,draw opacity=1 ][line width=2.25]    (35,165) -- (25,95) ;
	%Straight Lines [id:da26518610675394505] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (25,95) -- (75,65) ;
	%Straight Lines [id:da15555504660860886] 
	\draw [line width=2.25]    (73.5,65) -- (73.5,125) ;
	%Straight Lines [id:da9319742594731747] 
	\draw [color={rgb, 255:red, 235; green, 124; blue, 29 }  ,draw opacity=1 ][line width=2.25]    (76.5,65) -- (76.5,125) ;
	%Straight Lines [id:da5351968154129055] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (35,165) -- (75,125) ;
	%Straight Lines [id:da2677247736086712] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (75,125) -- (115,165) ;
	%Shape: Circle [id:dp2822714540066722] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,65) .. controls (70,62.24) and (72.24,60) .. (75,60) .. controls (77.76,60) and (80,62.24) .. (80,65) .. controls (80,67.76) and (77.76,70) .. (75,70) .. controls (72.24,70) and (70,67.76) .. (70,65) -- cycle ;
	%Shape: Circle [id:dp8647332015586298] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70,125) .. controls (70,122.24) and (72.24,120) .. (75,120) .. controls (77.76,120) and (80,122.24) .. (80,125) .. controls (80,127.76) and (77.76,130) .. (75,130) .. controls (72.24,130) and (70,127.76) .. (70,125) -- cycle ;
	%Shape: Circle [id:dp9341805611726252] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,165) .. controls (30,162.24) and (32.24,160) .. (35,160) .. controls (37.76,160) and (40,162.24) .. (40,165) .. controls (40,167.76) and (37.76,170) .. (35,170) .. controls (32.24,170) and (30,167.76) .. (30,165) -- cycle ;
	%Shape: Circle [id:dp6347309455271312] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,165) .. controls (110,162.24) and (112.24,160) .. (115,160) .. controls (117.76,160) and (120,162.24) .. (120,165) .. controls (120,167.76) and (117.76,170) .. (115,170) .. controls (112.24,170) and (110,167.76) .. (110,165) -- cycle ;
	%Straight Lines [id:da2354506575862637] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (75,125) -- (125,95) ;
	%Shape: Circle [id:dp27440282635206015] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,95) .. controls (120,92.24) and (122.24,90) .. (125,90) .. controls (127.76,90) and (130,92.24) .. (130,95) .. controls (130,97.76) and (127.76,100) .. (125,100) .. controls (122.24,100) and (120,97.76) .. (120,95) -- cycle ;
	%Shape: Circle [id:dp2742824203776172] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20,95) .. controls (20,92.24) and (22.24,90) .. (25,90) .. controls (27.76,90) and (30,92.24) .. (30,95) .. controls (30,97.76) and (27.76,100) .. (25,100) .. controls (22.24,100) and (20,97.76) .. (20,95) -- cycle ;
	%Straight Lines [id:da5792134404795799] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (25,95) -- (75,125) ;
	%Straight Lines [id:da9688758191181335] 
	\draw [color={rgb, 255:red, 235; green, 124; blue, 29 }  ,draw opacity=1 ][line width=2.25]    (175,165) -- (255,165) ;
	%Straight Lines [id:da32600537898081305] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (175,165) -- (165,95) ;
	%Straight Lines [id:da8779003930009404] 
	\draw [color={rgb, 255:red, 80; green, 181; blue, 227 }  ,draw opacity=1 ][line width=2.25]    (165,95) -- (215,65) ;
	%Straight Lines [id:da9721333086578243] 
	\draw [line width=2.25]    (213.5,65) -- (213.5,125) ;
	%Straight Lines [id:da2605254490006198] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (216.5,65) -- (216.5,125) ;
	%Straight Lines [id:da3689463172698282] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (175,165) -- (215,125) ;
	%Straight Lines [id:da3422067536965029] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (215,125) -- (255,165) ;
	%Shape: Circle [id:dp41630836475307786] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,65) .. controls (210,62.24) and (212.24,60) .. (215,60) .. controls (217.76,60) and (220,62.24) .. (220,65) .. controls (220,67.76) and (217.76,70) .. (215,70) .. controls (212.24,70) and (210,67.76) .. (210,65) -- cycle ;
	%Shape: Circle [id:dp2563859670613374] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,125) .. controls (210,122.24) and (212.24,120) .. (215,120) .. controls (217.76,120) and (220,122.24) .. (220,125) .. controls (220,127.76) and (217.76,130) .. (215,130) .. controls (212.24,130) and (210,127.76) .. (210,125) -- cycle ;
	%Shape: Circle [id:dp38765623270360516] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,165) .. controls (170,162.24) and (172.24,160) .. (175,160) .. controls (177.76,160) and (180,162.24) .. (180,165) .. controls (180,167.76) and (177.76,170) .. (175,170) .. controls (172.24,170) and (170,167.76) .. (170,165) -- cycle ;
	%Shape: Circle [id:dp9846560578580156] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,165) .. controls (250,162.24) and (252.24,160) .. (255,160) .. controls (257.76,160) and (260,162.24) .. (260,165) .. controls (260,167.76) and (257.76,170) .. (255,170) .. controls (252.24,170) and (250,167.76) .. (250,165) -- cycle ;
	%Shape: Circle [id:dp2066269183286572] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,95) .. controls (260,92.24) and (262.24,90) .. (265,90) .. controls (267.76,90) and (270,92.24) .. (270,95) .. controls (270,97.76) and (267.76,100) .. (265,100) .. controls (262.24,100) and (260,97.76) .. (260,95) -- cycle ;
	%Shape: Circle [id:dp8550081914236752] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160,95) .. controls (160,92.24) and (162.24,90) .. (165,90) .. controls (167.76,90) and (170,92.24) .. (170,95) .. controls (170,97.76) and (167.76,100) .. (165,100) .. controls (162.24,100) and (160,97.76) .. (160,95) -- cycle ;
	%Straight Lines [id:da6619397439718806] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (165,95) -- (215,125) ;
	%Straight Lines [id:da9059214036659999] 
	\draw [line width=2.25]    (356,126) -- (406,96) ;
	%Straight Lines [id:da8645812492079664] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (354,124) -- (404,94) ;
	%Straight Lines [id:da4938950823293964] 
	\draw [color={rgb, 255:red, 235; green, 124; blue, 29 }  ,draw opacity=1 ][line width=2.25]    (395,165) -- (405,95) ;
	%Straight Lines [id:da22293897667086415] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (305,95) -- (355,65) ;
	%Straight Lines [id:da14611318194757272] 
	\draw [line width=2.25]    (353.5,65) -- (353.5,125) ;
	%Straight Lines [id:da894025729827258] 
	\draw [color={rgb, 255:red, 80; green, 181; blue, 227 }  ,draw opacity=1 ][line width=2.25]    (356.5,65) -- (356.5,125) ;
	%Straight Lines [id:da45572091002799753] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (315,165) -- (355,125) ;
	%Straight Lines [id:da08311770578305777] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (355,125) -- (395,165) ;
	%Shape: Circle [id:dp6752324712932157] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,65) .. controls (350,62.24) and (352.24,60) .. (355,60) .. controls (357.76,60) and (360,62.24) .. (360,65) .. controls (360,67.76) and (357.76,70) .. (355,70) .. controls (352.24,70) and (350,67.76) .. (350,65) -- cycle ;
	%Shape: Circle [id:dp6752078925235562] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350,125) .. controls (350,122.24) and (352.24,120) .. (355,120) .. controls (357.76,120) and (360,122.24) .. (360,125) .. controls (360,127.76) and (357.76,130) .. (355,130) .. controls (352.24,130) and (350,127.76) .. (350,125) -- cycle ;
	%Shape: Circle [id:dp4226149077098045] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310,165) .. controls (310,162.24) and (312.24,160) .. (315,160) .. controls (317.76,160) and (320,162.24) .. (320,165) .. controls (320,167.76) and (317.76,170) .. (315,170) .. controls (312.24,170) and (310,167.76) .. (310,165) -- cycle ;
	%Shape: Circle [id:dp8573155868089057] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,165) .. controls (390,162.24) and (392.24,160) .. (395,160) .. controls (397.76,160) and (400,162.24) .. (400,165) .. controls (400,167.76) and (397.76,170) .. (395,170) .. controls (392.24,170) and (390,167.76) .. (390,165) -- cycle ;
	%Shape: Circle [id:dp7646452787565435] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,95) .. controls (400,92.24) and (402.24,90) .. (405,90) .. controls (407.76,90) and (410,92.24) .. (410,95) .. controls (410,97.76) and (407.76,100) .. (405,100) .. controls (402.24,100) and (400,97.76) .. (400,95) -- cycle ;
	%Shape: Circle [id:dp9138095748049607] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,95) .. controls (300,92.24) and (302.24,90) .. (305,90) .. controls (307.76,90) and (310,92.24) .. (310,95) .. controls (310,97.76) and (307.76,100) .. (305,100) .. controls (302.24,100) and (300,97.76) .. (300,95) -- cycle ;
	%Straight Lines [id:da5227884975676973] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (305,95) -- (355,125) ;
	
	% Text Node
	\draw (75,189.5) node    {$a \rightarrow 1$};
	% Text Node
	\draw (215,189) node    {$a \rightarrow 2$};
	% Text Node
	\draw (355,188) node    {$a \rightarrow 3$};
	
	
\end{tikzpicture}

==> fig_toyexample_problem.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242
	
	%Straight Lines [id:da8360249781061426] 
	\draw [color={rgb, 255:red, 235; green, 124; blue, 29 }  ,draw opacity=1 ][line width=2.25]    (285,155) -- (325,155) ;
	%Straight Lines [id:da8158257704190623] 
	\draw [color={rgb, 255:red, 235; green, 124; blue, 29 }  ,draw opacity=1 ][line width=2.25]    (285,75) -- (325,75) ;
	%Straight Lines [id:da7285129998191696] 
	\draw [line width=2.25]    (105,65) -- (105,125) ;
	%Straight Lines [id:da1945257120538626] 
	\draw [line width=2.25]    (65,165) -- (105,125) ;
	%Straight Lines [id:da15064502001286517] 
	\draw [line width=2.25]    (105,125) -- (145,165) ;
	%Straight Lines [id:da8625361583469673] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (245,75) -- (285,75) ;
	%Straight Lines [id:da8513199064736671] 
	\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (245,155) -- (285,155) ;
	%Straight Lines [id:da5064308868951334] 
	\draw [color={rgb, 255:red, 80; green, 181; blue, 227 }  ,draw opacity=1 ][line width=2.25]    (245,75) -- (245,155) ;
	%Shape: Circle [id:dp7020190518871161] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,65) .. controls (100,62.24) and (102.24,60) .. (105,60) .. controls (107.76,60) and (110,62.24) .. (110,65) .. controls (110,67.76) and (107.76,70) .. (105,70) .. controls (102.24,70) and (100,67.76) .. (100,65) -- cycle ;
	%Shape: Circle [id:dp4472245437398714] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,125) .. controls (100,122.24) and (102.24,120) .. (105,120) .. controls (107.76,120) and (110,122.24) .. (110,125) .. controls (110,127.76) and (107.76,130) .. (105,130) .. controls (102.24,130) and (100,127.76) .. (100,125) -- cycle ;
	%Shape: Circle [id:dp332527728107481] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60,165) .. controls (60,162.24) and (62.24,160) .. (65,160) .. controls (67.76,160) and (70,162.24) .. (70,165) .. controls (70,167.76) and (67.76,170) .. (65,170) .. controls (62.24,170) and (60,167.76) .. (60,165) -- cycle ;
	%Shape: Circle [id:dp5070907001685069] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140,165) .. controls (140,162.24) and (142.24,160) .. (145,160) .. controls (147.76,160) and (150,162.24) .. (150,165) .. controls (150,167.76) and (147.76,170) .. (145,170) .. controls (142.24,170) and (140,167.76) .. (140,165) -- cycle ;
	%Shape: Circle [id:dp7312361016882203] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,75) .. controls (240,72.24) and (242.24,70) .. (245,70) .. controls (247.76,70) and (250,72.24) .. (250,75) .. controls (250,77.76) and (247.76,80) .. (245,80) .. controls (242.24,80) and (240,77.76) .. (240,75) -- cycle ;
	%Shape: Circle [id:dp6877519316777763] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,75) .. controls (320,72.24) and (322.24,70) .. (325,70) .. controls (327.76,70) and (330,72.24) .. (330,75) .. controls (330,77.76) and (327.76,80) .. (325,80) .. controls (322.24,80) and (320,77.76) .. (320,75) -- cycle ;
	%Shape: Circle [id:dp21492882036619276] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320,155) .. controls (320,152.24) and (322.24,150) .. (325,150) .. controls (327.76,150) and (330,152.24) .. (330,155) .. controls (330,157.76) and (327.76,160) .. (325,160) .. controls (322.24,160) and (320,157.76) .. (320,155) -- cycle ;
	%Shape: Circle [id:dp1595771278608995] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,155) .. controls (240,152.24) and (242.24,150) .. (245,150) .. controls (247.76,150) and (250,152.24) .. (250,155) .. controls (250,157.76) and (247.76,160) .. (245,160) .. controls (242.24,160) and (240,157.76) .. (240,155) -- cycle ;
	%Straight Lines [id:da9822349173412578] 
	\draw [line width=2.25]    (105,125) -- (155,95) ;
	%Shape: Circle [id:dp7709379434514961] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150,95) .. controls (150,92.24) and (152.24,90) .. (155,90) .. controls (157.76,90) and (160,92.24) .. (160,95) .. controls (160,97.76) and (157.76,100) .. (155,100) .. controls (152.24,100) and (150,97.76) .. (150,95) -- cycle ;
	%Shape: Circle [id:dp9939137807167766] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50,95) .. controls (50,92.24) and (52.24,90) .. (55,90) .. controls (57.76,90) and (60,92.24) .. (60,95) .. controls (60,97.76) and (57.76,100) .. (55,100) .. controls (52.24,100) and (50,97.76) .. (50,95) -- cycle ;
	%Straight Lines [id:da9699796513691362] 
	\draw [line width=2.25]    (55,95) -- (105,125) ;
	%Shape: Circle [id:dp9943805701380365] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,75) .. controls (280,72.24) and (282.24,70) .. (285,70) .. controls (287.76,70) and (290,72.24) .. (290,75) .. controls (290,77.76) and (287.76,80) .. (285,80) .. controls (282.24,80) and (280,77.76) .. (280,75) -- cycle ;
	%Shape: Circle [id:dp0350269156660592] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280,155) .. controls (280,152.24) and (282.24,150) .. (285,150) .. controls (287.76,150) and (290,152.24) .. (290,155) .. controls (290,157.76) and (287.76,160) .. (285,160) .. controls (282.24,160) and (280,157.76) .. (280,155) -- cycle ;
	
	% Text Node
	\draw (106,140.5) node   [align=left] {$\displaystyle a$};
	% Text Node
	\draw (90.38,54) node   [align=left] {$\displaystyle b$};
	% Text Node
	\draw (50.38,174) node   [align=left] {$\displaystyle b$};
	% Text Node
	\draw (160.38,174) node   [align=left] {$\displaystyle b$};
	% Text Node
	\draw (234.38,59) node   [align=left] {$\displaystyle 3$};
	% Text Node
	\draw (234,169.5) node   [align=left] {$\displaystyle 3$};
	% Text Node
	\draw (338.38,169) node   [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (338.38,59) node   [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (286.5,200) node   [align=left] {Treatment Group};
	% Text Node
	\draw (105.5,200) node   [align=left] {Control Group};
	% Text Node
	\draw (286,59.5) node   [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (286,169.5) node   [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (166,80.5) node   [align=left] {$\displaystyle b$};
	% Text Node
	\draw (46.5,81) node   [align=left] {$\displaystyle b$};
	
	
\end{tikzpicture}
